Reduction of covers and Hurwitz spaces

In this paper we study the reduction of Galois covers of curves, from characteristic 0 to characteristic p. The starting point is a is a recent result of Raynaud which gives a criterion for good reduction for covers of the projective line branch at 3 points. Under some condition on the Galois group, we extend this criterion to the case of 4 branch points. Moreover, we describe the reduction of the Hurwitz space of such covers and compute the number of covers with good reduction.

==> goodbad.tex <==

%\documentclass{article}
%\usepackage{def}


%\begin{document}


\setlength{\unitlength}{0.0003in}
%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8172,4395)(0,-10)
\put(915,97){\circle*{90}}
\put(915,1870){\circle*{90}}
\put(915,2842){\circle*{90}}
\put(915,3520){\circle*{90}}
\put(915,4327){\circle*{90}}
\put(2715,97){\circle*{90}}
\put(2715,1800){\circle*{90}}
\put(2715,2690){\circle*{90}}
\put(2715,3427){\circle*{90}}
\put(2715,4320){\circle*{90}}
\put(6765,97){\circle*{90}}
\put(6765,1762){\circle*{90}}
\put(6765,2380){\circle*{90}}
\put(6765,3670){\circle*{90}}
\put(6765,4160){\circle*{90}}
\drawline(3615,1447)(3615,547)
\drawline(3615,1447)(3615,547)
\drawline(3585.000,667.000)(3615.000,547.000)(3645.000,667.000)
\drawline(15,97)(7215,97)
\put(880,-350){$0$}
\put(2680,-350){$1$}
\put(6680,-350){$\infty$}

\thicklines
\drawline(15,3697)
   (71.250,3696.341)
   (127.500,3694.363)
   (183.750,3691.067)
   (240.000,3686.453)
   (296.250,3680.521)
   (352.500,3673.270)
   (408.750,3664.700)
   (465.000,3654.812)
   (521.250,3643.606)
   (577.500,3631.082)
   (633.750,3617.239)
   (690.000,3602.078)
   (746.250,3585.599)
   (802.500,3567.801)
   (858.750,3548.685)
   (915.000,3528.250)
   (971.250,3506.497)
   (1027.500,3483.426)
   (1083.750,3459.036)
   (1140.000,3433.328)
   (1196.250,3406.302)
   (1252.500,3377.957)
   (1308.750,3348.294)
   (1365.000,3317.312)
   (1421.250,3285.013)
   (1477.500,3251.395)
   (1533.750,3216.458)
   (1590.000,3180.203)
   (1646.250,3142.630)
   (1702.500,3103.738)
   (1758.750,3063.528)
   (1815.000,3022.000)
   (1871.250,2981.131)
   (1927.500,2942.898)
   (1983.750,2907.303)
   (2040.000,2874.344)
   (2096.250,2844.021)
   (2152.500,2816.336)
   (2208.750,2791.287)
   (2265.000,2768.875)
   (2321.250,2749.100)
   (2377.500,2731.961)
   (2433.750,2717.459)
   (2490.000,2705.594)
   (2546.250,2696.365)
   (2602.500,2689.773)
   (2658.750,2685.818)
   (2715.000,2684.500)
   (2771.250,2685.818)
   (2827.500,2689.773)
   (2883.750,2696.365)
   (2940.000,2705.594)
   (2996.250,2717.459)
   (3052.500,2731.961)
   (3108.750,2749.100)
   (3165.000,2768.875)
   (3221.250,2791.287)
   (3277.500,2816.336)
   (3333.750,2844.021)
   (3390.000,2874.344)
   (3446.250,2907.303)
   (3502.500,2942.898)
   (3558.750,2981.131)
   (3615.000,3022.000)
   (3671.250,3062.869)
   (3727.500,3101.102)
   (3783.750,3136.697)
   (3840.000,3169.656)
   (3896.250,3199.979)
   (3952.500,3227.664)
   (4008.750,3252.713)
   (4065.000,3275.125)
   (4121.250,3294.900)
   (4177.500,3312.039)
   (4233.750,3326.541)
   (4290.000,3338.406)
   (4346.250,3347.635)
   (4402.500,3354.227)
   (4458.750,3358.182)
   (4515.000,3359.500)
   (4571.250,3358.182)
   (4627.500,3354.227)
   (4683.750,3347.635)
   (4740.000,3338.406)
   (4796.250,3326.541)
   (4852.500,3312.039)
   (4908.750,3294.900)
   (4965.000,3275.125)
   (5021.250,3252.713)
   (5077.500,3227.664)
   (5133.750,3199.979)
   (5190.000,3169.656)
   (5246.250,3136.697)
   (5302.500,3101.102)
   (5358.750,3062.869)
   (5415.000,3022.000)
   (5471.250,2980.472)
   (5527.500,2940.262)
   (5583.750,2901.370)
   (5640.000,2863.797)
   (5696.250,2827.542)
   (5752.500,2792.605)
   (5808.750,2758.987)
   (5865.000,2726.688)
   (5921.250,2695.706)
   (5977.500,2666.043)
   (6033.750,2637.698)
   (6090.000,2610.672)
   (6146.250,2584.964)
   (6202.500,2560.574)
   (6258.750,2537.503)
   (6315.000,2515.750)
   (6371.250,2495.315)
   (6427.500,2476.199)
   (6483.750,2458.401)
   (6540.000,2441.922)
   (6596.250,2426.761)
   (6652.500,2412.918)
   (6708.750,2400.394)
   (6765.000,2389.188)
   (6821.250,2379.300)
   (6877.500,2370.730)
   (6933.750,2363.479)
   (6990.000,2357.547)
   (7046.250,2352.933)
   (7102.500,2349.637)
   (7158.750,2347.659)
   (7215.000,2347.000)

\thinlines
\drawline(15,4327)
   (67.635,4326.997)
   (120.070,4326.986)
   (172.307,4326.969)
   (224.344,4326.945)
   (276.183,4326.914)
   (327.822,4326.876)
   (379.262,4326.832)
   (430.503,4326.780)
   (481.545,4326.722)
   (532.387,4326.657)
   (583.031,4326.585)
   (633.475,4326.506)
   (683.721,4326.420)
   (733.767,4326.327)
   (783.614,4326.228)
   (833.262,4326.121)
   (882.710,4326.008)
   (931.960,4325.888)
   (981.011,4325.761)
   (1029.862,4325.627)
   (1078.514,4325.486)
   (1126.967,4325.338)
   (1175.221,4325.184)
   (1223.276,4325.022)
   (1271.132,4324.854)
   (1318.789,4324.679)
   (1366.246,4324.497)
   (1413.505,4324.308)
   (1460.564,4324.113)
   (1507.424,4323.910)
   (1554.085,4323.701)
   (1600.547,4323.484)
   (1646.810,4323.261)
   (1692.873,4323.031)
   (1738.738,4322.794)
   (1784.403,4322.551)
   (1829.869,4322.300)
   (1875.136,4322.042)
   (1920.204,4321.778)
   (1965.073,4321.507)
   (2009.743,4321.229)
   (2054.214,4320.944)
   (2098.485,4320.652)
   (2142.557,4320.353)
   (2186.431,4320.048)
   (2230.105,4319.735)
   (2273.580,4319.416)
   (2316.855,4319.090)
   (2359.932,4318.757)
   (2402.810,4318.417)
   (2445.488,4318.070)
   (2487.968,4317.717)
   (2530.248,4317.356)
   (2572.329,4316.989)
   (2614.211,4316.614)
   (2655.894,4316.233)
   (2697.377,4315.845)
   (2738.662,4315.451)
   (2779.747,4315.049)
   (2820.634,4314.640)
   (2861.321,4314.225)
   (2901.809,4313.803)
   (2942.098,4313.374)
   (2982.188,4312.938)
   (3022.078,4312.495)
   (3061.770,4312.045)
   (3101.262,4311.588)
   (3140.555,4311.125)
   (3179.650,4310.654)
   (3218.545,4310.177)
   (3257.241,4309.693)
   (3295.737,4309.202)
   (3334.035,4308.704)
   (3372.133,4308.200)
   (3410.033,4307.688)
   (3447.733,4307.170)
   (3485.234,4306.644)
   (3522.536,4306.112)
   (3559.639,4305.573)
   (3596.543,4305.027)
   (3633.248,4304.475)
   (3669.753,4303.915)
   (3706.059,4303.348)
   (3742.167,4302.775)
   (3778.075,4302.195)
   (3813.784,4301.608)
   (3884.604,4300.413)
   (3954.629,4299.191)
   (4023.856,4297.941)
   (4092.287,4296.664)
   (4159.922,4295.359)
   (4226.760,4294.027)
   (4292.802,4292.668)
   (4358.047,4291.281)
   (4422.495,4289.866)
   (4486.147,4288.424)
   (4549.003,4286.955)
   (4611.062,4285.458)
   (4672.324,4283.934)
   (4732.790,4282.382)
   (4792.460,4280.802)
   (4851.333,4279.196)
   (4909.409,4277.562)
   (4966.689,4275.900)
   (5023.173,4274.211)
   (5078.860,4272.494)
   (5133.750,4270.750)
   (5187.844,4268.978)
   (5241.141,4267.179)
   (5293.642,4265.353)
   (5345.347,4263.499)
   (5396.255,4261.618)
   (5446.366,4259.709)
   (5495.681,4257.772)
   (5544.199,4255.809)
   (5591.921,4253.817)
   (5638.846,4251.799)
   (5684.975,4249.752)
   (5730.308,4247.679)
   (5774.843,4245.578)
   (5818.583,4243.449)
   (5861.526,4241.293)
   (5903.672,4239.109)
   (5945.022,4236.898)
   (5985.575,4234.660)
   (6025.332,4232.394)
   (6064.292,4230.101)
   (6102.456,4227.780)
   (6139.823,4225.431)
   (6176.394,4223.056)
   (6212.168,4220.652)
   (6281.327,4215.763)
   (6347.300,4210.765)
   (6410.087,4205.656)
   (6469.688,4200.438)
   (6526.102,4195.109)
   (6579.331,4189.671)
   (6629.374,4184.123)
   (6676.230,4178.465)
   (6719.901,4172.697)
   (6760.386,4166.819)
   (6831.797,4154.734)
   (6890.464,4142.210)
   (6936.387,4129.246)
   (6990.000,4102.000)
   (7021.641,4035.906)
   (7019.004,3995.477)
   (7004.062,3950.125)
   (6976.816,3899.852)
   (6937.266,3844.656)
   (6885.410,3784.539)
   (6821.250,3719.500)
   (6784.556,3685.135)
   (6744.785,3649.539)
   (6701.938,3612.713)
   (6656.016,3574.656)
   (6607.017,3535.369)
   (6554.941,3494.852)
   (6499.790,3453.104)
   (6441.562,3410.125)
   (6380.259,3365.916)
   (6315.879,3320.477)
   (6248.423,3273.807)
   (6177.891,3225.906)
   (6141.471,3201.495)
   (6104.282,3176.775)
   (6066.324,3151.749)
   (6027.598,3126.414)
   (5988.102,3100.772)
   (5947.837,3074.822)
   (5906.803,3048.565)
   (5865.000,3022.000)
   (5822.922,2995.688)
   (5781.064,2970.188)
   (5739.426,2945.502)
   (5698.008,2921.629)
   (5656.809,2898.569)
   (5615.830,2876.321)
   (5575.071,2854.887)
   (5534.531,2834.266)
   (5494.211,2814.457)
   (5454.111,2795.462)
   (5414.231,2777.280)
   (5374.570,2759.910)
   (5335.129,2743.354)
   (5295.908,2727.610)
   (5256.907,2712.680)
   (5218.125,2698.562)
   (5179.563,2685.258)
   (5141.221,2672.767)
   (5103.098,2661.088)
   (5065.195,2650.223)
   (5027.512,2640.170)
   (4990.049,2630.931)
   (4952.805,2622.504)
   (4915.781,2614.891)
   (4878.977,2608.090)
   (4842.393,2602.103)
   (4806.028,2596.928)
   (4769.883,2592.566)
   (4733.958,2589.018)
   (4698.252,2586.282)
   (4627.500,2583.250)
   (4557.627,2583.470)
   (4488.633,2586.941)
   (4420.518,2593.665)
   (4353.281,2603.641)
   (4286.924,2616.868)
   (4221.445,2633.348)
   (4156.846,2653.079)
   (4093.125,2676.062)
   (4030.283,2702.298)
   (3968.320,2731.785)
   (3907.236,2764.524)
   (3847.031,2800.516)
   (3787.705,2839.759)
   (3729.258,2882.254)
   (3671.689,2928.001)
   (3615.000,2977.000)
   (3558.530,3026.263)
   (3501.621,3072.801)
   (3444.272,3116.614)
   (3386.484,3157.703)
   (3328.257,3196.067)
   (3269.590,3231.707)
   (3210.483,3264.622)
   (3150.938,3294.812)
   (3090.952,3322.278)
   (3030.527,3347.020)
   (2969.663,3369.036)
   (2908.359,3388.328)
   (2846.616,3404.896)
   (2784.434,3418.738)
   (2721.812,3429.856)
   (2658.750,3438.250)
   (2595.249,3443.919)
   (2531.309,3446.863)
   (2466.929,3447.083)
   (2402.109,3444.578)
   (2336.851,3439.349)
   (2271.152,3431.395)
   (2205.015,3420.716)
   (2138.438,3407.312)
   (2071.421,3391.185)
   (2003.965,3372.332)
   (1936.069,3350.755)
   (1867.734,3326.453)
   (1798.960,3299.427)
   (1729.746,3269.676)
   (1660.093,3237.200)
   (1590.000,3202.000)
   (1520.566,3165.789)
   (1452.891,3130.281)
   (1386.973,3095.477)
   (1322.812,3061.375)
   (1260.410,3027.977)
   (1199.766,2995.281)
   (1140.879,2963.289)
   (1083.750,2932.000)
   (1028.379,2901.414)
   (974.766,2871.531)
   (922.910,2842.352)
   (872.812,2813.875)
   (824.473,2786.102)
   (777.891,2759.031)
   (733.066,2732.664)
   (690.000,2707.000)
   (648.691,2682.039)
   (609.141,2657.781)
   (571.348,2634.227)
   (535.312,2611.375)
   (468.516,2567.781)
   (408.750,2527.000)
   (356.016,2489.031)
   (310.312,2453.875)
   (240.000,2392.000)
   (190.781,2336.102)
   (155.625,2280.906)
   (134.531,2226.414)
   (127.500,2172.625)
   (134.531,2119.539)
   (155.625,2067.156)
   (190.781,2015.477)
   (240.000,1964.500)
   (293.613,1939.979)
   (339.536,1928.311)
   (398.203,1917.039)
   (469.614,1906.163)
   (510.099,1900.873)
   (553.770,1895.682)
   (600.626,1890.589)
   (650.669,1885.596)
   (703.898,1880.702)
   (760.312,1875.906)
   (819.913,1871.210)
   (882.700,1866.612)
   (948.673,1862.113)
   (1017.832,1857.713)
   (1053.606,1855.550)
   (1090.177,1853.412)
   (1127.544,1851.298)
   (1165.708,1849.209)
   (1204.668,1847.145)
   (1244.425,1845.106)
   (1284.978,1843.091)
   (1326.328,1841.102)
   (1368.474,1839.136)
   (1411.417,1837.196)
   (1455.157,1835.280)
   (1499.692,1833.389)
   (1545.025,1831.523)
   (1591.154,1829.681)
   (1638.079,1827.864)
   (1685.801,1826.072)
   (1734.319,1824.305)
   (1783.634,1822.562)
   (1833.745,1820.844)
   (1884.653,1819.151)
   (1936.358,1817.482)
   (1988.859,1815.839)
   (2042.156,1814.219)
   (2096.250,1812.625)
   (2151.140,1811.055)
   (2206.827,1809.510)
   (2263.311,1807.990)
   (2320.591,1806.495)
   (2378.667,1805.024)
   (2437.540,1803.578)
   (2497.210,1802.156)
   (2557.676,1800.760)
   (2618.938,1799.388)
   (2680.997,1798.041)
   (2743.853,1796.718)
   (2807.505,1795.420)
   (2871.953,1794.147)
   (2937.198,1792.899)
   (3003.240,1791.675)
   (3070.078,1790.477)
   (3137.713,1789.302)
   (3206.144,1788.153)
   (3275.371,1787.028)
   (3345.396,1785.928)
   (3416.216,1784.853)
   (3451.925,1784.325)
   (3487.833,1783.802)
   (3523.941,1783.286)
   (3560.247,1782.777)
   (3596.752,1782.273)
   (3633.457,1781.775)
   (3670.361,1781.284)
   (3707.464,1780.799)
   (3744.766,1780.320)
   (3782.267,1779.847)
   (3819.967,1779.381)
   (3857.867,1778.920)
   (3895.965,1778.466)
   (3934.263,1778.018)
   (3972.759,1777.576)
   (4011.455,1777.141)
   (4050.350,1776.711)
   (4089.445,1776.288)
   (4128.738,1775.871)
   (4168.230,1775.460)
   (4207.922,1775.055)
   (4247.812,1774.656)
   (4287.902,1774.264)
   (4328.191,1773.878)
   (4368.679,1773.498)
   (4409.366,1773.124)
   (4450.253,1772.756)
   (4491.338,1772.394)
   (4532.623,1772.039)
   (4574.106,1771.690)
   (4615.789,1771.347)
   (4657.671,1771.010)
   (4699.752,1770.680)
   (4742.032,1770.355)
   (4784.512,1770.037)
   (4827.190,1769.725)
   (4870.068,1769.419)
   (4913.145,1769.119)
   (4956.420,1768.826)
   (4999.895,1768.538)
   (5043.569,1768.257)
   (5087.443,1767.982)
   (5131.515,1767.713)
   (5175.786,1767.451)
   (5220.257,1767.194)
   (5264.927,1766.944)
   (5309.796,1766.700)
   (5354.864,1766.462)
   (5400.131,1766.230)
   (5445.597,1766.005)
   (5491.262,1765.785)
   (5537.127,1765.572)
   (5583.190,1765.365)
   (5629.453,1765.164)
   (5675.915,1764.969)
   (5722.576,1764.781)
   (5769.436,1764.599)
   (5816.495,1764.422)
   (5863.754,1764.253)
   (5911.211,1764.089)
   (5958.868,1763.931)
   (6006.724,1763.780)
   (6054.779,1763.635)
   (6103.033,1763.496)
   (6151.486,1763.363)
   (6200.138,1763.236)
   (6248.989,1763.115)
   (6298.040,1763.001)
   (6347.290,1762.893)
   (6396.738,1762.791)
   (6446.386,1762.695)
   (6496.233,1762.606)
   (6546.279,1762.522)
   (6596.525,1762.445)
   (6646.969,1762.374)
   (6697.613,1762.309)
   (6748.455,1762.250)
   (6799.497,1762.198)
   (6850.738,1762.151)
   (6902.178,1762.111)
   (6953.817,1762.077)
   (7005.656,1762.049)
   (7057.693,1762.028)
   (7109.930,1762.012)
   (7162.365,1762.003)
   (7215.000,1762.000)

\put(7665,97){$\PP^1_\lambda$}
\put(7665,2347){$\hb\bad$}
\put(7665,3877){$\hb\good$}
\end{picture}
}

%\end{document}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> modaux.tex <==



\setlength{\unitlength}{0.0004in}
%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9486,5499)(0,-10)
\put(924,1377){\blacken\ellipse{90}{90}}
\put(924,1377){\ellipse{90}{90}}
\put(1824,1377){\blacken\ellipse{90}{90}}
\put(1824,1377){\ellipse{90}{90}}
\put(2724,1377){\blacken\ellipse{90}{90}}
\put(2724,1377){\ellipse{90}{90}}
\put(3624,1377){\blacken\ellipse{90}{90}}
\put(3624,1377){\ellipse{90}{90}}
\path(924,297)(924,1647)
\path(1824,297)(1824,1647)
\path(2724,297)(2724,1647)
\path(3624,297)(3624,1647)
\put(6324,1377){\blacken\ellipse{90}{90}}
\put(6324,1377){\ellipse{90}{90}}
\put(7224,1377){\blacken\ellipse{90}{90}}
\put(7224,1377){\ellipse{90}{90}}
\put(8124,1377){\blacken\ellipse{90}{90}}
\put(8124,1377){\ellipse{90}{90}}
\put(9024,1377){\blacken\ellipse{90}{90}}
\put(9024,1377){\ellipse{90}{90}}
\path(474,747)(4074,747)(4074,747)
\path(924,5472)(924,2772)
\path(1824,5472)(1824,2772)
\path(2724,5472)(2724,2772)
\path(3624,5472)(3624,2772)
\path(6324,1647)(6324,297)
\path(7224,1647)(7224,297)
\path(8124,1647)(8124,297)
\path(9024,1647)(9024,297)
\path(5874,747)(9474,747)
\path(5874,747)(9474,747)
\path(6324,4797)(6324,2997)
\path(7224,4797)(7224,2997)
\path(8124,4797)(8124,2997)
\path(9024,4797)(9024,2997)
\path(2274,2547)(2274,1872)
\path(2244.000,1992.000)(2274.000,1872.000)(2304.000,1992.000)
\path(7674,2547)(7674,1917)
\path(7644.000,2037.000)(7674.000,1917.000)(7704.000,2037.000)
\spline(474,3447)
(1374,3672)(3174,3222)(4074,3447)
\put(4250,3400){E}
\spline(474,4797)
(1374,5022)(3174,4572)(4074,4797)
\spline(5874,3447)
(6774,3672)(8574,3222)(9474,3447)
\put(9650,3400){E}
\put(1374,4000){$\vdots$}
\put(2274,4000){$\vdots$}
\put(3174,4000){$\vdots$}
\put(4250,700){$X_0$}
%\put(750,-100){$X_1$}
%\put(1650,-100){$X_2$}
%\put(2550,-100){$X_3$}
%\put(3450,-100){$X_4$}
\put(-300,747){$X$}
\put(-300,4167){$Y$}
\put(5604,4077){$Z$}
\put(2454,2187){$f$}
\put(7854,2187){$g$}
\end{picture}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

